A New Covariant Entropy Bound from Cauchy Slice Holography

We begin an investigation of a new holographic covariant entropy bound (HCEB) in gravity. This bound arises from Cauchy slice holography, a recently proposed duality between the bulk gravity theory and a `boundary' theory that lives on Cauchy slices. The HCEB is the logarithm of the maximum number of states of this theory that can pass through a given cut $\sigma$ of a Cauchy slice $\Sigma$ ($\sigma$ is thus a codimension-2 surface in the bulk). We show that the bound depends only on the codimension-2 data on $\sigma$, and is thus independent of the choice of slice $\Sigma$. For classical states, the HCEB upper bounds the entanglement between two subregions of the boundary of $\Sigma$. We calculate the bound explicitly in pure three-dimensional GR with negative cosmological constant, where the Cauchy slice theory is the $T \overline{T}$-deformation of the dual CFT. We find that the imaginary energy eigenstates in the spectrum of the deformed theory play a crucial role for obtaining a valid bound in Lorentzian signature. Our bound agrees with the area of a surface at certain marginal and extremal surfaces, but differs elsewhere. In particular, it exceeds the area by an arbitrarily large amount for (anti)trapped surfaces, such as those that lie inside a black hole. Finally, we discuss how these results can be used to write down tensor networks corresponding to arbitrary Cauchy slices.

==> figs1/cross.tex <==
\documentclass[tikz]{standalone}

\begin{document}
  \begin{tikzpicture}
    \draw (-1,0) -- (1,0);
    \draw[->] (0,0) -- (0, 3);
    \draw[->] (0,0) -- (0,-3);
    \draw[dotted] (-3,0) -- (-1,0);
    \draw[dotted] ( 3,0) -- ( 1,0);
    \draw (2.5,2.5) -- (2.5,2) -- (3,2);
    \node (E) at (2.8,2.3) {$E$};
    \draw[dotted,thick,brown,->] (-2,.3) -- node[pos=.5,above] {$\mathcal{E}$} (-1,.3);
    \draw[dotted,thick,brown,->] ( 2,.3) -- ( 1,.3);
    \draw[dotted,thick,brown,->] (.3, .5) -- (.3, 1.5);
    \draw[dotted,thick,brown,->] (.3,-.5) -- (.3,-1.5);
    
    \draw[thick,->] (4,0) -- node[pos=.5,above] {$\frac{r^{2}}{\lambda c} \ll 1$} (6,0);

    \begin{scope}[shift={(9,0)}]
    \draw (-.2,0) -- (.2,0);
    \draw[->] (0,0) -- (0, 3);
    \draw[->] (0,0) -- (0,-3);
    \draw[dotted] (-2.2,0) -- (-.2,0);
    \draw[dotted] ( 2.2,0) -- ( .2,0);
    \draw (2.5,2.5) -- (2.5,2) -- (3,2);
    \node (E) at (2.8,2.3) {$E$};
    \end{scope}
  \end{tikzpicture}
\end{document}



==> figs1/cross2.tex <==
\documentclass[tikz]{standalone}

\begin{document}
  \begin{tikzpicture}[baseline]
    \draw (-1,0) -- (1,0);
    \draw[->] (0,0) -- (0, 3);
    \draw[->] (0,0) -- (0,-3);
    \draw[dotted] (-3,0) -- (-1,0);
    \draw[dotted] ( 3,0) -- ( 1,0);
    \draw (2.5,2.5) -- (2.5,2) -- (3,2);
    \node (E) at (2.8,2.3) {$E$};
    \draw[dotted,thick,brown,->] (-2,.3) -- node[pos=.5,above] {$\mathcal{E}$} (-1,.3);
    \draw[dotted,thick,brown,->] ( 2,.3) -- ( 1,.3);
    \draw[dotted,thick,brown,->] (.3,  .5) -- (.3,  1.5);
    \draw[dotted,thick,brown,->] (.3,-.5) -- (.3,-1.5);
  \end{tikzpicture}
\end{document}



==> figs1/csh-lhs.tex <==
\documentclass[tikz]{standalone}

\begin{document}
	\begin{tikzpicture}[baseline={(0,-.5)}]
		\draw[thick,fill=gray,fill opacity=.5] (0,0) arc (180:360:1.5) coordinate[pos=.5] (psi) to[out=180,in=-15] coordinate[above] (g) (1.5,.3) to[out=165,in=0] (1,.4) to[out=180,in=15] (.5,.25) to[out=195,in=0] (0,0);
		\node[label=below:$\Psi$] at (psi) {};
		\node[label=above:$g$] at (g) {};
		\draw[->] (3.5,-1) -- node[pos=0,below] {\tiny ket} (3.5,-.5);
		\draw[->] (3.5,.6) -- node[pos=0,above] {\tiny bra} (3.5,0.1);
		\node (dyn) at (1.5,-.65) {\tiny on-shell geometry};
	\end{tikzpicture}
\end{document}


==> figs1/csh-rhs.tex <==
\documentclass[tikz]{standalone}

\begin{document}
	\begin{tikzpicture}[baseline={(0,-.5)}]
		\draw[thin,opacity=.5,gray] (0,0) arc (180:360:1.5) node[pos=.5,below] {$\Psi$};
		\draw[thick] (3,0) to[out=180,in=-15] node[above,text=black] {$g$} (1.5,.3) to[out=165,in=0] (1,.4) to[out=180,in=15] (.5,.25) to[out=195,in=0] (0,0);

		\draw[->] (1.5,1) -- node[pos=0,left] {\tiny path integral} (2,1);

	\end{tikzpicture}
\end{document}



==> figs1/cyl-symm.tex <==
\documentclass[tikz]{standalone}

\begin{document}
  \begin{tikzpicture}
    \draw (0,0) -- (0,2) -- (2,0) -- (2,2) -- (0,0);
    \draw (0,2) -- (2,4);
    \draw (2,2) -- (0,4);
    \draw[decorate,decoration={zigzag,amplitude=.3mm,segment length=.5mm}] (2,2) -- (2,4);
    \draw[decorate,decoration={zigzag,amplitude=.3mm,segment length=.5mm}] (0,2) -- (0,4);
    \draw[    blue,thick] (2,0) to[out=135,in=-90] (1.4,1) to[out=90,in=-135] (2,2);
    \draw[red,thick] (2,2) to[out=135,in=-90] (1.4,3) to[out=90,in=-135] (2,4);
    \draw[dotted,thick,->,blue] (1.3,1) -- (1.1,1);
  \end{tikzpicture}
\end{document}



==> figs1/dos.tex <==
\documentclass[tikz]{standalone}

\begin{document}
  \begin{tikzpicture}[domain=-2:2,baseline=1.5cm]
		\draw[<->] (-2.2,0) -- node[pos=.9,below] {$\abs{E}$} (2.2,0);
		\draw[->] (0,0) -- node[pos=1,above] {$\log \rho(E)$} (0,3);
		\draw[samples=75]      plot (\x,{ sqrt(4 - \x*\x) });
		\node (E) at (2.5,.3) {$E \in \mathds{R}$};
		\draw plot (\x,{ sqrt(4 + \x*\x) }) node[above right] {$E \in i \mathds{R}$};
	\end{tikzpicture}
\end{document}



==> figs1/etw-arg-2.tex <==
\documentclass[tikz]{standalone}

\begin{document}
  \begin{tikzpicture}
		\begin{scope}[scale=2,xshift=-.5cm]
			\draw (0,0) -- (0,2);
			\draw (2,0) -- (2,2);
			\draw[opacity=.5] (0,0) -- (2,2);
			\draw[opacity=.5] (2,0) -- (0,2);
			\draw[decorate,decoration={snake,amplitude=.3mm,segment length=1mm}] (0,2) -- (2,2);
			\draw[decorate,decoration={snake,amplitude=.3mm,segment length=1mm}] (0,0) -- (2,0);
			\draw[thin] (0,1) to[out=0,in=180] (1,1.3) to[out=0,in=180] node[pos=.75,above] {$\Sigma$} (2,1);
		\end{scope}

		\draw[->,thick] (4.25,2) -- (5.25,2);

		\begin{scope}[xshift=6.5cm]
			\draw (4,0) -- (4,4);
			\draw[opacity=.5] (1,1) -- (4,4);
			\draw[opacity=.5] (1,3) -- (4,0);
			\draw[decorate,decoration={zigzag,amplitude=.3mm,segment length=.5mm}] (2,0) -- (4,0);
			\draw[decorate,decoration={zigzag,amplitude=.3mm,segment length=.5mm}] (2,4) -- (4,4);
			\draw[red,ultra thick,name path=etw] (2,0) -- (.2,1.8) to[out=135,in=-90] (0.1,2) to[out=90,in=-135] (.2,2.2) -- (2,4);
			\draw[thin] (0.1,2) to[out=0,in=180] (2,2.6) to[out=0,in=180] node[pos=.75,above] {$\Sigma$} (4,2);
		\end{scope}

	\end{tikzpicture}
\end{document}



==> figs1/etw.tex <==
\documentclass[tikz]{standalone}

\begin{document}
	\begin{tikzpicture}
		\draw (4,0) -- (4,4);
		\draw (1.26,1.26) -- (4,4);
		\draw (1.26,2.74) -- (4,0);
		\draw[decorate,decoration={zigzag,amplitude=.3mm,segment length=.5mm}] (2,0) -- (4,0);
		\draw[decorate,decoration={zigzag,amplitude=.3mm,segment length=.5mm}] (2,4) -- (4,4);
		\draw[red,ultra thick] (2,0) to[out=135,in=-135] (2,4);
	\end{tikzpicture}
\end{document}



==> figs1/interval.tex <==
\documentclass[tikz]{standalone}

\begin{document}
	\begin{tikzpicture}
		\coordinate (centre) at (0,0);
		\path (0,0)++(-100:2) coordinate (d1L);
		\path (0,0)++( 100:2) coordinate (d2L);
		\path (0,0)++( -80:2) coordinate (d1R);
		\path (0,0)++(  80:2) coordinate (d2R);

		\draw (d1L) arc (-100:-260:2) node[midway, left] {$L$};
		\draw (d1R) arc ( -80:80:2)   node[midway,right] {$R$};

		\draw[red] (d1L) to[out= 90,in= 90] coordinate[pos=.25] (11) coordinate[pos=.5] (12) coordinate[pos=.75] (13) (d1R);
		\draw[red] (d2L) to[out=-90,in=-90] coordinate[pos=.25] (21) coordinate[pos=.5] (22) coordinate[pos=.75] (23) (d2R);

		\draw[gray,thin] (11) to[out=135,in=-135] coordinate[pos=.5] (tl) (21);
		\draw[gray,thin] (13) to[out= 45,in= -45] coordinate[pos=.5] (tr) (23);
		\draw[gray,thin] (12) to[out= 90,in= -90] (22);

		\path (tl)++(180:.2) coordinate (tll);
		\path (tr)++(  0:.2) coordinate (trr);

		\draw[dotted,gray,->] (tll) -- node[pos=.6,above] {$\tau$} (trr);
	\end{tikzpicture}
\end{document}



==> figs1/intro-bd-2.tex <==
\documentclass[tikz]{standalone}

\begin{document}
		\begin{tikzpicture}[scale=.75]
			\draw (4,0) -- (4,4);
			\draw (1.26,1.26) -- (4,4);
			\draw (1.26,2.74) -- (4,0);
			\draw[decorate,decoration={zigzag,amplitude=.3mm,segment length=.5mm}] (2,0) -- (4,0);
			\draw[decorate,decoration={zigzag,amplitude=.3mm,segment length=.5mm}] (2,4) -- (4,4);
			\draw[red,ultra thick] (2,0) to[out=135,in=-135] (2,4);

			\node[fill, inner sep=1,label=above:$\sigma$] (s1) at (3,2.5) {};

			\draw[->] (5,2) -- (6,2);

			\begin{scope}[xshift=7cm,scale=2]
			  \draw (0,0) -- (0,2) -- (2,0) -- (2,2) -- (0,0);
			  \draw[decorate,decoration={snake,amplitude=.3mm,segment length=1mm}] (0,2) -- (2,2);
			  \draw[decorate,decoration={snake,amplitude=.3mm,segment length=1mm}] (0,0) -- (2,0);

				\node[fill, inner sep=1,label=above:$\sigma$] (s1) at (1.5,1.25) {};
			\end{scope}
		\end{tikzpicture}
\end{document}



==> figs1/junc1.tex <==
\documentclass[tikz]{standalone}

\begin{document}
    \begin{tikzpicture}
    \draw (0,0) arc (180:315:1 and .5) -- (3,-.35);
    \draw (0,-2) arc (180:45:1 and .5) -- (3,-1.65);
    \draw[dashed] (3, -.35) -- (3.5, -.35);
    \draw[dashed] (3,-1.65) -- (3.5,-1.65);
    \draw (0,0) arc (90:270:.2 and 1);
    \draw (1.71,-.35) arc (95:265:.17 and .65);
    \end{tikzpicture}
\end{document}



==> figs1/junc2.tex <==
\documentclass[tikz]{standalone}

\begin{document}
    \begin{tikzpicture}
      \draw (0,0) -- (0,-2) -- (2,0) -- (2,-2) -- (0,0) -- (2,2) (2,0) -- (0,2);
      \draw[decorate,decoration={zigzag,amplitude=.3mm,segment length=.5mm}] (0,0) -- (0,2);
      \draw[decorate,decoration={zigzag,amplitude=.3mm,segment length=.5mm}] (2,0) -- (2,2);
      \draw[darkbrown,thick] (0,-1.2) to[out=0,in=-150] (1.5,-1) to[out=90,in=-135] (2,0);
      \draw[darkbrown,thick] (0, -.2) to[out=0,in=-150] (1.5, 1) to[out=90,in=-135] (2,2);
      \draw[brown,thick] (0, -.8) to[out=0,in=-120] ( 1,-.5) to[out= 0,in=-135] (2,0);
    \end{tikzpicture}
\end{document}



==> figs1/multi-component.tex <==
\documentclass[tikz]{standalone}

\begin{document}
	\begin{tikzpicture}[scale=.7]
		\coordinate (c1) at (0, 0);
		\coordinate (c2) at (4, 3);
		\coordinate (c3) at (4,-3);

		\coordinate (c1t) at ($(c1)!2cm!(0, 2)$);
		\coordinate (c1b) at ($(c1)!2cm!(0,-2)$);
		\coordinate (c2t) at ($(c2)!2cm!(2, 5)$);
		\coordinate (c2b) at ($(c2)!2cm!(5, 2)$);
		\coordinate (c3t) at ($(c3)!2cm!(5,-2)$);
		\coordinate (c3b) at ($(c3)!2cm!(3,-4)$);

		\draw[thick] (c1b) arc
			[	
			start angle=-90,
			end angle  =-270,
			x radius=1cm,
			y radius=2cm
			] node[pos=.5,left] {$A$};
		\draw[thick,rotate around={ 45:(c2)}] (c2) ellipse (1 and 2) node[right] {$B$};
		\draw[thick,rotate around={-45:(c3)}] (c3) ellipse (1 and 2) node[right] {$C$};

		\draw[thick] (c1t) to[out=  0,in=-135] coordinate[pos=.2] (at) coordinate[pos=.8] (bt) (c2t);
		\draw[thick] (c1b) to[out=  0,in= 135] coordinate[pos=.2] (ab) coordinate[pos=.8] (cb) (c3b);
		\draw[thick] (c2b) to[out=215,in= 135] coordinate[pos=.2] (bb) coordinate[pos=.8] (ct) (c3t);

		\draw[gray] (at) to[out=-135,in= 135] node[right] {$\gamma_{A}$}(ab);
		\draw[gray] (bt) to[out=-120,in=-120] node[ left] {$\gamma_{B}$}(bb);
		\draw[gray] (ct) to[out= 120,in= 120] node[ left] {$\gamma_{C}$}(cb);
	\end{tikzpicture}
\end{document}



==> figs1/path-int-2.tex <==
\documentclass[tikz]{standalone}

\begin{document}
	\begin{tikzpicture}[yscale=cos(50)]
		\draw ( 0,0) arc (180:720:1.5);
		\draw (.5,0) arc (180:720:  1);
		\draw (0,0) arc (180:540:.25);
		\draw (0,0) arc (180:540:.25);
		\draw (2.5,0) arc (180:540:.25);
		\node (g) at (1.25,-1.25) {\tiny $g$};
		\node[circle,fill,inner sep=.5pt,label=right:{\tiny $\mathcal{T}_{\mu\nu}$}] (T) at (1.8,-1.1) {};
	\end{tikzpicture}
\end{document}



==> figs1/path-int.tex <==
\documentclass[tikz]{standalone}

\begin{document}
	\begin{tikzpicture}[yscale=cos(50)]
		\draw ( 0,0) arc (180:360:1.5);
		\draw (.5,0) arc (180:360:  1);
		\draw (0,0) arc (180:540:.25);
		\draw (0,0) arc (180:540:.25);
		\draw (2.5,0) arc (180:540:.25);
		\node (g) at (1.25,-1.25) {\tiny $g$};
	\end{tikzpicture}
\end{document}



==> figs1/tn-flow.tex <==
\documentclass[tikz]{standalone}

\begin{document}
	\begin{tikzpicture}[scale=.6]
		\draw (0,0) rectangle (1,2);
		\draw (3,0) rectangle (4,2);
		\draw node (a) at ( .5,1) {\small $M_{L}$};
		\draw node (b) at (3.5,1) {\small $M_{R}$};

		\foreach \y in {.2,.4,.6,.8,1,1.2,1.4,1.6,1.8}
		{
			\draw (\y - 2.3, 2.5) -- (\y - 2.3,\y) -- (0  ,\y);
			\draw (4,\y) -- (6.3-\y,\y) -- (6.3-\y,2.5);
		}
		\foreach \y in {.5,1,1.5}
		{
			\draw (1,\y) -- (3,\y);
		}

		\draw[dashed] (2,-.5) -- node[below,pos=0] {$\gamma$} (2,2.5);
		\draw[dashed] (-2.4,2.5) -- node[above,pos=0] {$L$} (-.2,2.5);
		\draw[dashed] ( 4.2,2.5) -- node[above,pos=1] {$R$} (6.4,2.5);

		\draw[dotted,->] (0,3) node[above] {\tiny information flow} to[out=-45,in=180] (2,2) to[out=0,in=-135] (4,3);
	\end{tikzpicture}
\end{document}



==> figs1/tn.tex <==
\documentclass[tikz]{standalone}

\begin{document}
  \begin{tikzpicture}[xscale=.75]
		\coordinate (lt) at (0, 0);
		\coordinate (lb) at (0,-2);
		\coordinate (rt) at (5, 0);
		\coordinate (rb) at (5,-2);
		\coordinate (rc) at (5,-1);

		\draw (lt) to[out=-30,in=-150] coordinate[pos=.15] (1t) coordinate[pos=.5] (2t) coordinate[pos=.85] (3t) (rt);
		\draw (lb) to[out= 30,in= 150] coordinate[pos=.15] (1b) coordinate[pos=.5] (2b) coordinate[pos=.85] (3b) (rb);

		\draw[red] (lb) arc
			[	
			start angle=-90,
			end angle  =-270,
			x radius=.2cm,
			y radius=1cm
			] node[pos=.5,left] {$L$};
		\draw[red] (rc) ellipse (.2 and 1) node[right] {$R$};

		\draw[red] (1t) to[out=-105,in=105] (1b);
		\draw[red] (2t) to[out=-105,in=105] (2b);
		\draw[red] (3t) to[out=-105,in=105] (3b);

		\draw[->] (6,-1) -- (7,-1);

		\begin{scope}[xshift=7cm]
		  \draw (2,-2) rectangle (3,0);
		  \draw (4,-2) rectangle (5,0);
		  \draw (6,-2) rectangle (7,0);
		  \draw (8,-2) rectangle (9,0);

			\begin{scope}[red]
				\node (L) at ( 1,.5) {$L$};
				\node (R) at (10,.5) {$R$};

			  \foreach \y in {-1.5,-1,-.5}
			  {
			    \draw (2,\y) -- (2+\y,\y) -- (2+\y,0);
			    \draw (9,\y) -- (9-\y,\y) -- (9-\y,0);

					\foreach \x in {3,5,7}
					{
					  \draw (\x,\y) -- (\x+1,\y);
					}
			  }
			\end{scope}
		\end{scope}
	\end{tikzpicture}
\end{document}



==> figs1/transitions.tex <==
\documentclass[tikz]{standalone}

\begin{document}
  \begin{tikzpicture}[scale=1.5]
    \draw (0,1) -- (0,2) -- (1,1) -- (2,2) -- (2,1);
    \draw[dashed,thin] (0,1) -- (2,1);
    \draw[decorate,decoration={zigzag,amplitude=.3mm,segment length=.5mm}] (0,2) -- (2,2);
    \draw (0,1) arc (180:360:1);
    \draw[brown,thick] (.5,1) arc (180:360:.5);
    \draw[brown,thick] (0,2) to[out=-45,in=-135] (2,2);
    \draw[dotted,blue,->] (1,.7) -- node[pos=.7,right] {} (1,1.4);

    \begin{scope}[shift={(4,0)}]
    \draw (0,0) -- (0,2) -- (2,0) -- (2,2) -- (0,0);
    \draw[decorate,decoration={zigzag,amplitude=.3mm,segment length=.5mm}] (0,2) -- (2,2);
    \draw[decorate,decoration={zigzag,amplitude=.3mm,segment length=.5mm}] (0,0) -- (2,0);
    \draw[darkbrown,thick] (2,0) to[out=135,in=-135] (2,2);
    \draw[brown,thick] (0,2) to[out=-45,in=-135] (2,2);
    \draw[dotted,blue,->] (1.5,1) -- node[pos=.7,right] {} (1,1.5);
    \end{scope}
  \end{tikzpicture}
\end{document}



==> figs1/vaidya.tex <==
\documentclass[tikz]{standalone}

\begin{document}
	\begin{tikzpicture}
		\draw (0,0) -- (0,4);
		\draw (4,0) -- (4,4);
		\draw (0,0) -- (4,4);
		\draw (0,4) -- (4,0);
		\draw[decorate,decoration={zigzag,amplitude=.3mm,segment length=.5mm}] (0,0) -- (4,0);
		\draw[decorate,decoration={zigzag,amplitude=.3mm,segment length=.5mm}] (0,4) -- (4,4);
		\draw[darkgreen,ultra thick,decorate,decoration={snake,amplitude=.2mm,segment length=.7mm}] (4,.3) -- (.3,4);
	\end{tikzpicture}
\end{document}


